Weakly Supervised Segmentation as Semantic-Based Regularization

Weakly supervised semantic segmentation (WSSS) trains dense pixel-level segmentation models from partial or coarse annotations such as bounding boxes, scribbles, or image-level tags. While recent work leverages foundation models such as the Segment Anything Model (SAM) to generate pseudo-labels, these approaches typically depend on heuristic prompt choices and offer limited ways to incorporate prior knowledge or heterogeneous labels. We address this gap by taking a neurosymbolic perspective: integrating differentiable fuzzy logic with deep segmentation models. Weak annotations and domain-specific priors are unified as continuous logical constraints that fine-tune SAM under weak supervision. The refined foundation model then produces improved pseudo-labels, from which we train a second-stage prompt-free segmentation model. Experiments on Pascal VOC 2012 and the REFUGE2 optic disc/cup segmentation dataset show that our logic-guided fine-tuning yields higher-quality pseudo-labels, leading to state-of-the-art segmentation accuracy that often exceeds densely supervised baselines.

==> figures/visualabstract.tex <==

\begin{tikzpicture}[
    font=\sffamily,
    >=Latex,
    panel/.style={
        draw,
        thick,
        rounded corners=12pt,
        fill=gray!16,
        minimum width=5cm,
        minimum height=10.1cm
    },
    block/.style={
        draw,
        rounded corners=4pt,
        thick,
        align=center,
        minimum width=3.2cm,
        minimum height=1.2cm
    },
    smallblock/.style={
        draw,
        rounded corners=4pt,
        thick,
        align=center,
        minimum width=2.8cm,
        minimum height=1.2cm
    }
]

% --- PANELS -----------------------------------------------------

\node[panel, draw=none, fill=none] (leftpanel) {};
\node[panel, right=1.2cm of leftpanel] (midpanel) {};
\node[panel, right=1.2cm of midpanel] (rightpanel) {};

% --- PANEL TITLES -----------------------------------------------

\node[align=center, font=\large, anchor=north]
    at ($(midpanel.north)+(0,-0.25cm)$)
    {\textbf{Stage 1}: Logic-guided \\ SAM finetuning};

\node[align=center, font=\large, anchor=north]
    at ($(rightpanel.north)+(0,-0.25cm)$)
    {\textbf{Stage 2}: Pseudo-label \\ supervised training};

% --- LEFT PANEL CONTENT -----------------------------------------

% Weak labels subtitle
\node[align=center, font=\bfseries, anchor=north]
    (weaklabelstitle)
    at ($(leftpanel.north)+(0,-0.65cm)$)
    {Weak labels};

% Scribbles image
\node[draw, inner sep=0pt, anchor=north, below=0.2cm of weaklabelstitle]
      (scribblesimg)
      {\includegraphics[width=3.6cm, height=2.2cm]{figures/plot_scribbles}};

% Bboxes image
\node[draw, inner sep=0pt, below=0.3cm of scribblesimg]
      (bboximg)
      {\includegraphics[width=3.6cm, height=2.2cm]{figures/plot_bboxes}};

% Structural priors subtitle
\node[align=center, font=\bfseries, below=0.6cm of bboximg]
    (structtitle)
    {Structural priors};

% Logic constraint box
\node[block, fill=white, below=0.2cm of structtitle]
    (logicbox)
    {Smoothness, superpixel \\ boundaries, etc.};

% --- MIDDLE PANEL CONTENT ---------------------------------------

\node[draw, inner sep=0pt, anchor=north]
    (midinputimg)
    at ($(midpanel.north)+(0,-1.6cm)$)
    {\includegraphics[width=3.6cm, height=2.2cm]{figures/plot_image}};

\node[block, fill=green!20, below=0.5cm of midinputimg]
    (sam)
    {SAM};

\node[smallblock, fill=blue!20, below=0.99cm of sam]
    (pseudo1)
    {Pseudo labels};

\node[block, fill=purple!20, below=0.99cm of pseudo1]
    (fuzzy)
    {Fuzzy Loss (Eq.~\ref{eq:semantic-loss})};

% --- RIGHT PANEL CONTENT ----------------------------------------

\node[draw, inner sep=0pt, anchor=north]
    (inputimg)
    at ($(rightpanel.north)+(0,-1.6cm)$)
    {\includegraphics[width=3.6cm, height=2.2cm]{figures/plot_image}};

\node[block, fill=green!20, below=0.5cm of inputimg]
    (segmodel)
    {Segmentation \\ model};

\node[draw, inner sep=0pt, below=0.5cm of segmodel]
      (output)
      {\includegraphics[width=3.6cm, height=2.2cm]{figures/plot_segmap}};

\node[block, fill=purple!20, below=0.5cm of output]
    (segloss)
    {Segmentation Loss};

% --- ARROWS ------------------------------------------------------

% Prompt arrow
\draw[->, thick]
    (bboximg.east) -- node[above, xshift=-5pt]{Prompt} (sam.west);

% Curly bracket: all left panel content feeds into fuzzy loss
\coordinate (btop) at ($(weaklabelstitle.north -| bboximg.east)+(0.3,0)$);
\coordinate (bbot) at ($(logicbox.south -| bboximg.east)+(0.3,0)$);
\draw[thick, decorate, decoration={brace, mirror, amplitude=8pt, aspect=0.25}]
    (bbot) -- (btop);
\draw[->, thick]
    ($(bbot)!0.25!(btop)+(0.28,0)$) -- ++(0.8,0) |- node[below, xshift=-9pt]{Constraints} (fuzzy.west);

% SAM downward
\draw[->, thick] (midinputimg) -- (sam);
\draw[->, thick] (sam) -- (pseudo1);
\draw[->, thick] (pseudo1) -- (fuzzy);

% Feedback loop (red)
\draw[->, thick, red]
    (fuzzy.east) -- ++(0.6,0)
    |- (sam.east);

% Pseudo labels to segmentation loss
\draw[->, thick]
    (pseudo1.east) -- ++(1.8,0)
    |- (segloss.west);

% Right vertical flow
\draw[->, thick] (inputimg) -- (segmodel);
\draw[->, thick] (segmodel) -- (output);
\draw[->, thick] (output) -- (segloss);

% Segmentation loss feedback (red)
\draw[->, thick, red]
    (segloss.east) -- ++(0.6,0)
    |- (segmodel.east);

\end{tikzpicture}
